LLM Parameters for Math Across Languages: Shared or Separate?

Large language models (LLMs) exhibit substantial cross-lingual variation in mathematical reasoning performance, but it remains unclear whether these differences reflect language-specific parameters or a shared mechanism that manifests differently by language. We present a cross-lingual mechanistic analysis of mathematical reasoning in LLMs, enabling us to localize and compare model parameters that support mathematical reasoning across languages. We find that the extracted math-associated parameters exhibit partial cross-lingual overlap, with the strongest overlap concentrated in intermediate model layers. We further observe that English consistently produces the largest set of math-relevant parameters, whereas lower-resource languages reveal smaller sets of relevant parameters. These results suggest that math-related behavior in multilingual LLMs is neither fully language-invariant nor fully language-specific, but instead exhibits partial cross-lingual parameter overlap with systematic language-dependent differences.

==> (inline-0) <==
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE \\
\hline
0.0 \small(Pre-train) & 0.340 & 0.345 & 0.379 & 0.235 & 0.230 & 0.321 & 0.145 & 0.160 & 0.299 & 0.185 & 0.195 & 0.348\\
\hline
0.000001 & +$0.0_{2.9}$\% & +$0.0_{2.9}$\% & \cellcolor{green!6} +$0.5_{0.0}$\% & \cellcolor{green!7} +$0.9_{0.0}$\% & \cellcolor{green!9} +$1.3_{4.3}$\% & +$0.0_{0.0}$\% & \cellcolor{red!40} -$9.0_{6.9}$\% & \cellcolor{red!34} -$7.5_{6.2}$\% & \cellcolor{red!6} -$0.3_{0.0}$\% & \cellcolor{green!8} +$1.1_{0.0}$\% & +$0.0_{5.1}$\% & +$0.0_{0.0}$\%\\
0.00001 & \cellcolor{green!6} +$0.6_{5.9}$\% & \cellcolor{green!6} +$0.6_{5.8}$\% & \cellcolor{green!7} +$0.8_{0.0}$\% & \cellcolor{red!13} -$2.1_{4.3}$\% & \cellcolor{red!13} -$2.2_{4.3}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{red!10} -$1.4_{6.9}$\% & \cellcolor{red!12} -$1.9_{6.2}$\% & \cellcolor{red!6} -$0.3_{0.0}$\% & \cellcolor{green!26} +$6.5_{10.8}$\% & \cellcolor{green!21} +$5.1_{15.4}$\% & \cellcolor{red!6} -$0.3_{0.0}$\%\\
0.0001 & \cellcolor{green!12} +$2.4_{8.8}$\% & \cellcolor{green!12} +$2.3_{8.7}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{red!13} -$2.1_{4.3}$\% & \cellcolor{red!8} -$0.9_{4.3}$\% & \cellcolor{red!6} -$0.3_{0.0}$\% & \cellcolor{green!9} +$1.4_{6.9}$\% & +$0.0_{6.2}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{green!26} +$6.5_{5.4}$\% & \cellcolor{green!21} +$5.1_{5.1}$\% & +$0.0_{0.0}$\%\\
0.001 & \cellcolor{green!26} +$6.8_{2.9}$\% & \cellcolor{green!26} +$6.7_{2.9}$\% & \cellcolor{green!8} +$1.1_{0.0}$\% & \cellcolor{red!26} -$5.5_{8.5}$\% & \cellcolor{red!21} -$4.3_{13.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!20} +$4.8_{6.9}$\% & \cellcolor{green!15} +$3.1_{6.2}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{green!8} +$1.1_{5.4}$\% & \cellcolor{red!11} -$1.5_{5.1}$\% & +$0.0_{0.0}$\%\\
0.005 & \cellcolor{green!25} +$6.5_{2.9}$\% & \cellcolor{green!25} +$6.4_{2.9}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{red!16} -$3.0_{0.0}$\% & \cellcolor{red!13} -$2.2_{0.0}$\% & \cellcolor{green!7} +$0.6_{0.0}$\% & +$0.0_{13.8}$\% & \cellcolor{red!22} -$4.4_{12.5}$\% & \cellcolor{green!7} +$0.7_{0.0}$\% & \cellcolor{green!31} +$8.1_{0.0}$\% & \cellcolor{green!26} +$6.7_{5.1}$\% & \cellcolor{red!6} -$0.3_{0.0}$\%\\
0.01 & \cellcolor{green!12} +$2.9_{0.0}$\% & \cellcolor{green!16} +$3.5_{0.0}$\% & \cellcolor{green!6} +$0.5_{0.0}$\% & \cellcolor{green!9} +$1.3_{4.3}$\% & \cellcolor{green!16} +$3.5_{4.3}$\% & +$0.0_{0.0}$\% & \cellcolor{green!11} +$2.1_{6.9}$\% & \cellcolor{green!15} +$3.1_{6.2}$\% & \cellcolor{green!7} +$0.7_{0.0}$\% & \cellcolor{green!40} +$10.8_{0.0}$\% & \cellcolor{green!33} +$8.7_{5.1}$\% & \cellcolor{red!6} -$0.3_{0.0}$\%\\
0.025 & \cellcolor{green!21} +$5.0_{2.9}$\% & \cellcolor{green!20} +$4.9_{2.9}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!14} +$3.0_{4.3}$\% & \cellcolor{green!21} +$5.2_{4.3}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{red!23} -$4.8_{6.9}$\% & \cellcolor{red!22} -$4.4_{6.2}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{green!13} +$2.7_{5.4}$\% & +$0.0_{5.1}$\% & +$0.0_{0.0}$\%\\
0.05 & \cellcolor{green!22} +$5.3_{0.0}$\% & \cellcolor{green!20} +$4.9_{0.0}$\% & \cellcolor{green!6} +$0.5_{0.0}$\% & \cellcolor{green!16} +$3.4_{4.3}$\% & \cellcolor{green!21} +$5.2_{0.0}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{red!18} -$3.4_{0.0}$\% & \cellcolor{red!29} -$6.3_{6.2}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{green!27} +$7.0_{5.4}$\% & \cellcolor{green!26} +$6.7_{5.1}$\% & +$0.0_{0.0}$\%\\
0.1 & \cellcolor{green!16} +$3.5_{2.9}$\% & \cellcolor{green!16} +$3.5_{2.9}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!7} +$0.9_{4.3}$\% & \cellcolor{green!12} +$2.2_{0.0}$\% & \cellcolor{green!8} +$0.9_{0.0}$\% & \cellcolor{red!26} -$5.5_{6.9}$\% & \cellcolor{red!17} -$3.1_{6.2}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{green!31} +$8.1_{5.4}$\% & \cellcolor{green!33} +$8.7_{5.1}$\% & \cellcolor{red!6} -$0.3_{0.0}$\%\\
0.15 & \cellcolor{green!16} +$3.5_{2.9}$\% & \cellcolor{green!16} +$3.5_{2.9}$\% & +$0.0_{0.0}$\% & \cellcolor{red!9} -$1.3_{8.5}$\% & \cellcolor{red!10} -$1.3_{8.7}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{red!23} -$4.8_{0.0}$\% & \cellcolor{red!17} -$3.1_{6.2}$\% & \cellcolor{green!7} +$0.7_{0.0}$\% & \cellcolor{green!22} +$5.4_{5.4}$\% & \cellcolor{green!16} +$3.6_{5.1}$\% & +$0.0_{0.0}$\%\\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU \\
\hline
0.0 \small(Pre-train) & 0.340 & 0.345 & 0.458 & 0.235 & 0.230 & 0.363 & 0.145 & 0.160 & 0.322 & 0.185 & 0.195 & 0.360\\
\hline
0.000001 & \cellcolor{green!12} +$3.5_{2.9}$\% & \cellcolor{green!12} +$3.5_{2.9}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!11} +$3.0_{4.3}$\% & \cellcolor{green!12} +$3.5_{4.3}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{red!9} -$1.4_{6.9}$\% & \cellcolor{red!14} -$3.1_{6.2}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!14} +$4.3_{5.4}$\% & \cellcolor{green!8} +$1.5_{5.1}$\% & +$0.0_{0.0}$\%\\
0.00001 & \cellcolor{green!10} +$2.4_{2.9}$\% & \cellcolor{green!10} +$2.3_{2.9}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{red!21} -$5.5_{4.3}$\% & \cellcolor{red!17} -$4.3_{4.3}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!15} +$4.8_{0.0}$\% & \cellcolor{green!11} +$3.1_{6.2}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!13} +$3.8_{5.4}$\% & \cellcolor{green!10} +$2.6_{0.0}$\% & +$0.0_{0.0}$\%\\
0.0001 & \cellcolor{green!8} +$1.5_{2.9}$\% & \cellcolor{green!8} +$1.4_{2.9}$\% & \cellcolor{green!5} +$0.4_{0.0}$\% & \cellcolor{green!11} +$3.0_{4.3}$\% & \cellcolor{green!11} +$3.0_{4.3}$\% & +$0.0_{0.0}$\% & \cellcolor{red!19} -$4.8_{0.0}$\% & \cellcolor{red!14} -$3.1_{6.2}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!16} +$5.4_{5.4}$\% & \cellcolor{green!12} +$3.6_{5.1}$\% & +$0.0_{0.0}$\%\\
0.001 & \cellcolor{green!8} +$1.5_{5.9}$\% & \cellcolor{green!8} +$1.4_{5.8}$\% & \cellcolor{green!6} +$0.7_{0.0}$\% & \cellcolor{red!20} -$5.1_{8.5}$\% & \cellcolor{red!20} -$5.2_{8.7}$\% & +$0.0_{0.0}$\% & \cellcolor{red!9} -$1.4_{0.0}$\% & \cellcolor{red!8} -$1.3_{0.0}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & +$0.0_{5.4}$\% & \cellcolor{red!8} -$1.0_{5.1}$\% & +$0.0_{0.0}$\%\\
0.005 & \cellcolor{green!12} +$3.5_{5.9}$\% & \cellcolor{green!12} +$3.5_{5.8}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!7} +$1.3_{0.0}$\% & \cellcolor{green!9} +$2.2_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{red!11} -$2.1_{6.9}$\% & +$0.0_{6.2}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!22} +$8.1_{0.0}$\% & \cellcolor{green!18} +$6.2_{5.1}$\% & +$0.0_{0.0}$\%\\
0.01 & \cellcolor{green!18} +$6.5_{2.9}$\% & \cellcolor{green!18} +$6.4_{2.9}$\% & \cellcolor{green!5} +$0.4_{0.0}$\% & \cellcolor{green!14} +$4.3_{4.3}$\% & \cellcolor{green!14} +$4.3_{4.3}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{red!19} -$4.8_{6.9}$\% & \cellcolor{red!14} -$3.1_{6.2}$\% & \cellcolor{green!6} +$0.6_{0.0}$\% & \cellcolor{green!22} +$8.1_{0.0}$\% & \cellcolor{green!19} +$6.7_{5.1}$\% & \cellcolor{red!5} -$0.3_{0.0}$\%\\
0.025 & \cellcolor{green!16} +$5.3_{2.9}$\% & \cellcolor{green!17} +$5.8_{2.9}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{red!20} -$5.1_{4.3}$\% & \cellcolor{red!14} -$3.0_{4.3}$\% & \cellcolor{green!6} +$0.6_{0.0}$\% & \cellcolor{red!40} -$11.7_{6.9}$\% & \cellcolor{red!36} -$10.6_{0.0}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!13} +$3.8_{5.4}$\% & \cellcolor{green!10} +$2.6_{10.3}$\% & +$0.0_{0.0}$\%\\
0.05 & \cellcolor{green!12} +$3.5_{2.9}$\% & \cellcolor{green!12} +$3.5_{2.9}$\% & \cellcolor{green!5} +$0.4_{0.0}$\% & \cellcolor{red!7} -$0.9_{4.3}$\% & +$0.0_{4.3}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{red!9} -$1.4_{0.0}$\% & \cellcolor{red!14} -$3.1_{6.2}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!13} +$3.8_{5.4}$\% & \cellcolor{green!13} +$4.1_{10.3}$\% & \cellcolor{red!6} -$0.6_{0.0}$\%\\
0.1 & \cellcolor{green!19} +$6.8_{2.9}$\% & \cellcolor{green!19} +$6.7_{2.9}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!7} +$1.3_{0.0}$\% & \cellcolor{green!9} +$2.2_{0.0}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{red!31} -$9.0_{6.9}$\% & \cellcolor{red!32} -$9.4_{6.2}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!40} +$16.2_{5.4}$\% & \cellcolor{green!38} +$15.4_{0.0}$\% & \cellcolor{red!5} -$0.3_{0.0}$\%\\
0.15 & \cellcolor{green!25} +$9.7_{5.9}$\% & \cellcolor{green!25} +$9.3_{5.8}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!7} +$1.3_{4.3}$\% & \cellcolor{green!7} +$1.3_{4.3}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{red!19} -$4.8_{6.9}$\% & \cellcolor{red!18} -$4.4_{6.2}$\% & \cellcolor{green!6} +$0.6_{0.0}$\% & \cellcolor{green!24} +$9.2_{5.4}$\% & \cellcolor{green!21} +$7.7_{5.1}$\% & +$0.0_{0.0}$\%\\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE \\
\hline
0.0 \small(Pre-train) & 0.735 & 0.815 & 0.414 & 0.685 & 0.400 & 0.356 & 0.385 & 0.460 & 0.353 & 0.690 & 0.615 & 0.403\\
\hline
0.000001 & \cellcolor{green!5} +$0.3_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{red!8} -$0.2_{0.0}$\% & \cellcolor{green!13} +$3.9_{1.5}$\% & \cellcolor{green!16} +$5.5_{2.5}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{red!11} -$0.5_{0.0}$\% & \cellcolor{red!25} -$1.5_{2.2}$\% & \cellcolor{red!12} -$0.6_{0.0}$\% & \cellcolor{green!9} +$2.2_{1.4}$\% & \cellcolor{green!12} +$3.6_{3.3}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.00001 & \cellcolor{red!8} -$0.3_{1.4}$\% & \cellcolor{green!9} +$2.1_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!13} +$3.9_{1.5}$\% & \cellcolor{green!33} +$13.7_{5.0}$\% & \cellcolor{green!6} +$0.8_{0.0}$\% & \cellcolor{green!10} +$2.6_{0.0}$\% & \cellcolor{green!8} +$1.5_{2.2}$\% & \cellcolor{red!16} -$0.8_{0.0}$\% & \cellcolor{green!8} +$1.7_{1.4}$\% & \cellcolor{green!11} +$2.9_{1.6}$\% & \cellcolor{green!6} +$0.7_{0.0}$\%\\
0.0001 & \cellcolor{green!5} +$0.4_{1.4}$\% & \cellcolor{green!5} +$0.2_{1.2}$\% & \cellcolor{red!14} -$0.7_{0.0}$\% & \cellcolor{green!14} +$4.4_{1.5}$\% & \cellcolor{green!19} +$7.0_{2.5}$\% & \cellcolor{green!7} +$1.1_{0.0}$\% & \cellcolor{green!6} +$0.5_{0.0}$\% & \cellcolor{red!13} -$0.7_{4.3}$\% & \cellcolor{red!20} -$1.1_{0.0}$\% & \cellcolor{green!10} +$2.5_{0.0}$\% & \cellcolor{green!7} +$1.3_{0.0}$\% & \cellcolor{green!6} +$0.5_{0.0}$\%\\
0.001 & \cellcolor{green!6} +$1.0_{0.0}$\% & \cellcolor{green!8} +$1.8_{2.5}$\% & \cellcolor{red!8} -$0.2_{0.0}$\% & \cellcolor{green!10} +$2.5_{1.5}$\% & \cellcolor{green!17} +$5.7_{5.0}$\% & \cellcolor{green!6} +$0.6_{0.0}$\% & \cellcolor{green!6} +$0.8_{0.0}$\% & \cellcolor{red!19} -$1.1_{2.2}$\% & \cellcolor{red!8} -$0.3_{0.0}$\% & \cellcolor{green!12} +$3.6_{1.4}$\% & \cellcolor{green!12} +$3.7_{1.6}$\% & \cellcolor{green!6} +$0.5_{0.0}$\%\\
0.005 & \cellcolor{green!5} +$0.4_{1.4}$\% & \cellcolor{green!8} +$1.6_{1.2}$\% & +$0.0_{0.0}$\% & \cellcolor{green!10} +$2.6_{1.5}$\% & \cellcolor{green!21} +$8.0_{7.5}$\% & \cellcolor{green!6} +$0.6_{0.0}$\% & \cellcolor{green!6} +$0.5_{2.6}$\% & \cellcolor{red!13} -$0.7_{4.3}$\% & \cellcolor{red!24} -$1.4_{0.0}$\% & \cellcolor{green!10} +$2.5_{1.4}$\% & \cellcolor{green!16} +$5.4_{3.3}$\% & \cellcolor{green!6} +$0.5_{0.0}$\%\\
0.01 & \cellcolor{green!5} +$0.3_{1.4}$\% & \cellcolor{green!7} +$1.2_{1.2}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!16} +$5.5_{0.0}$\% & \cellcolor{green!40} +$16.8_{0.0}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{green!6} +$0.8_{2.6}$\% & \cellcolor{red!40} -$2.6_{2.2}$\% & \cellcolor{red!12} -$0.6_{0.0}$\% & \cellcolor{green!10} +$2.5_{1.4}$\% & \cellcolor{green!11} +$2.9_{1.6}$\% & \cellcolor{green!6} +$0.5_{0.0}$\%\\
0.025 & \cellcolor{green!5} +$0.4_{1.4}$\% & \cellcolor{red!9} -$0.4_{2.5}$\% & +$0.0_{0.0}$\% & \cellcolor{green!13} +$3.9_{1.5}$\% & \cellcolor{green!32} +$13.2_{0.0}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & +$0.0_{2.6}$\% & \cellcolor{red!28} -$1.7_{2.2}$\% & \cellcolor{red!12} -$0.6_{0.0}$\% & \cellcolor{green!12} +$3.6_{1.4}$\% & \cellcolor{green!11} +$3.3_{1.6}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.05 & \cellcolor{red!10} -$0.4_{1.4}$\% & +$0.0_{1.2}$\% & \cellcolor{red!14} -$0.7_{0.0}$\% & \cellcolor{green!15} +$4.8_{1.5}$\% & \cellcolor{green!21} +$8.0_{2.5}$\% & \cellcolor{green!6} +$0.8_{0.0}$\% & \cellcolor{green!8} +$1.8_{2.6}$\% & \cellcolor{green!8} +$1.7_{0.0}$\% & \cellcolor{red!12} -$0.6_{0.0}$\% & \cellcolor{green!8} +$1.9_{1.4}$\% & \cellcolor{green!9} +$2.0_{1.6}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.1 & \cellcolor{green!5} +$0.3_{1.4}$\% & \cellcolor{green!5} +$0.4_{2.5}$\% & \cellcolor{red!11} -$0.5_{0.0}$\% & \cellcolor{green!11} +$2.9_{1.5}$\% & \cellcolor{green!22} +$8.2_{7.5}$\% & \cellcolor{red!8} -$0.3_{0.0}$\% & \cellcolor{red!15} -$0.8_{0.0}$\% & \cellcolor{red!25} -$1.5_{2.2}$\% & \cellcolor{red!16} -$0.8_{0.0}$\% & \cellcolor{green!11} +$2.9_{1.4}$\% & \cellcolor{green!12} +$3.6_{1.6}$\% & \cellcolor{green!6} +$0.7_{0.0}$\%\\
0.15 & \cellcolor{red!23} -$1.4_{1.4}$\% & \cellcolor{green!5} +$0.4_{2.5}$\% & \cellcolor{red!11} -$0.5_{0.0}$\% & \cellcolor{green!13} +$4.1_{1.5}$\% & \cellcolor{green!21} +$8.0_{7.5}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & +$0.0_{2.6}$\% & \cellcolor{green!5} +$0.4_{4.3}$\% & +$0.0_{0.0}$\% & \cellcolor{green!8} +$1.9_{1.4}$\% & \cellcolor{green!7} +$1.3_{1.6}$\% & \cellcolor{green!6} +$0.7_{0.0}$\%\\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU \\
\hline
0.0 \small(Pre-train) & 0.735 & 0.815 & 0.710 & 0.685 & 0.400 & 0.585 & 0.385 & 0.460 & 0.471 & 0.690 & 0.615 & 0.548\\
\hline
0.000001 & \cellcolor{green!9} +$1.8_{1.4}$\% & \cellcolor{green!8} +$1.2_{1.2}$\% & +$0.0_{0.0}$\% & \cellcolor{green!12} +$2.6_{1.5}$\% & \cellcolor{green!29} +$9.2_{7.5}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{red!40} -$2.2_{2.2}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!9} +$1.7_{0.0}$\% & \cellcolor{green!10} +$2.0_{1.6}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.00001 & \cellcolor{green!5} +$0.3_{1.4}$\% & +$0.0_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!14} +$3.4_{1.5}$\% & \cellcolor{green!10} +$2.0_{5.0}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & \cellcolor{green!8} +$1.3_{2.6}$\% & \cellcolor{green!7} +$1.1_{2.2}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!12} +$2.9_{1.4}$\% & \cellcolor{green!13} +$3.3_{1.6}$\% & \cellcolor{green!5} +$0.4_{0.0}$\%\\
0.0001 & \cellcolor{green!7} +$1.1_{1.4}$\% & \cellcolor{red!34} -$1.8_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!16} +$4.1_{1.5}$\% & \cellcolor{green!31} +$10.0_{5.0}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & \cellcolor{green!6} +$0.5_{0.0}$\% & \cellcolor{red!33} -$1.7_{2.2}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!10} +$2.2_{1.4}$\% & +$0.0_{1.6}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.001 & \cellcolor{green!10} +$2.0_{1.4}$\% & \cellcolor{green!7} +$0.9_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!12} +$2.9_{1.5}$\% & \cellcolor{green!23} +$6.7_{2.5}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & \cellcolor{green!6} +$0.5_{0.0}$\% & +$0.0_{2.2}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!11} +$2.5_{0.0}$\% & \cellcolor{green!11} +$2.4_{1.6}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.005 & \cellcolor{green!6} +$0.7_{1.4}$\% & \cellcolor{red!34} -$1.8_{2.5}$\% & \cellcolor{green!5} +$0.1_{0.0}$\% & \cellcolor{green!14} +$3.4_{1.5}$\% & \cellcolor{green!26} +$8.0_{5.0}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & \cellcolor{green!8} +$1.3_{2.6}$\% & \cellcolor{green!10} +$2.2_{4.3}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!8} +$1.2_{1.4}$\% & \cellcolor{green!12} +$2.9_{1.6}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.01 & \cellcolor{green!5} +$0.3_{1.4}$\% & \cellcolor{green!8} +$1.5_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!17} +$4.8_{1.5}$\% & \cellcolor{green!27} +$8.2_{2.5}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & \cellcolor{green!8} +$1.3_{2.6}$\% & \cellcolor{red!12} -$0.4_{4.3}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!13} +$3.2_{1.4}$\% & \cellcolor{green!12} +$2.9_{0.0}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.025 & \cellcolor{green!7} +$1.0_{2.7}$\% & \cellcolor{red!30} -$1.6_{1.2}$\% & +$0.0_{0.0}$\% & \cellcolor{green!16} +$4.4_{1.5}$\% & \cellcolor{green!40} +$13.0_{5.0}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & \cellcolor{green!6} +$0.5_{2.6}$\% & \cellcolor{red!33} -$1.7_{2.2}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!10} +$2.2_{1.4}$\% & \cellcolor{green!11} +$2.4_{1.6}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.05 & \cellcolor{red!20} -$1.0_{1.4}$\% & \cellcolor{red!20} -$1.0_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!16} +$4.1_{1.5}$\% & \cellcolor{green!25} +$7.5_{5.0}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & \cellcolor{green!6} +$0.5_{5.2}$\% & \cellcolor{red!22} -$1.1_{2.2}$\% & \cellcolor{green!6} +$0.4_{0.0}$\% & \cellcolor{green!10} +$2.2_{1.4}$\% & \cellcolor{green!9} +$1.6_{1.6}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.1 & \cellcolor{red!11} -$0.4_{1.4}$\% & \cellcolor{red!18} -$0.9_{1.2}$\% & +$0.0_{0.0}$\% & \cellcolor{green!13} +$3.2_{1.5}$\% & \cellcolor{green!35} +$11.2_{5.0}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & \cellcolor{green!6} +$0.5_{0.0}$\% & \cellcolor{red!12} -$0.4_{4.3}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!8} +$1.4_{1.4}$\% & \cellcolor{red!10} -$0.3_{0.0}$\% & \cellcolor{green!5} +$0.2_{0.0}$\%\\
0.15 & \cellcolor{red!9} -$0.3_{1.4}$\% & \cellcolor{red!18} -$0.9_{2.5}$\% & +$0.0_{0.0}$\% & \cellcolor{green!16} +$4.1_{1.5}$\% & \cellcolor{green!27} +$8.2_{5.0}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & \cellcolor{red!13} -$0.5_{2.6}$\% & +$0.0_{2.2}$\% & \cellcolor{green!5} +$0.2_{0.0}$\% & \cellcolor{green!10} +$1.9_{1.4}$\% & \cellcolor{green!7} +$0.8_{1.6}$\% & +$0.0_{0.0}$\%\\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE \\
\hline
0.0 \small(Pre-train) & 0.765 & 0.775 & 0.448 & 0.585 & 0.590 & 0.396 & 0.415 & 0.490 & 0.388 & 0.580 & 0.585 & 0.413\\
\hline
0.000001 & \cellcolor{green!11} +$1.0_{0.0}$\% & +$0.0_{1.3}$\% & +$0.0_{0.0}$\% & \cellcolor{green!7} +$0.3_{1.7}$\% & \cellcolor{green!10} +$0.8_{1.7}$\% & \cellcolor{red!11} -$0.5_{0.0}$\% & \cellcolor{green!28} +$3.6_{2.4}$\% & \cellcolor{green!15} +$1.6_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!18} +$2.1_{1.7}$\% & \cellcolor{green!18} +$2.1_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.00001 & \cellcolor{green!20} +$2.4_{0.0}$\% & \cellcolor{green!17} +$1.9_{0.0}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{green!12} +$1.2_{1.7}$\% & \cellcolor{green!19} +$2.2_{1.7}$\% & \cellcolor{red!8} -$0.3_{0.0}$\% & \cellcolor{green!25} +$3.1_{0.0}$\% & +$0.0_{2.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!8} +$0.5_{1.7}$\% & \cellcolor{green!7} +$0.3_{3.4}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.0001 & +$0.0_{1.3}$\% & \cellcolor{red!8} -$0.3_{1.3}$\% & +$0.0_{0.0}$\% & \cellcolor{green!24} +$2.9_{0.0}$\% & \cellcolor{green!29} +$3.7_{0.0}$\% & \cellcolor{red!8} -$0.3_{0.0}$\% & \cellcolor{green!8} +$0.5_{0.0}$\% & \cellcolor{red!40} -$2.7_{0.0}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{green!7} +$0.3_{3.4}$\% & \cellcolor{green!7} +$0.3_{3.4}$\% & \cellcolor{green!8} +$0.5_{0.0}$\%\\
0.001 & \cellcolor{green!15} +$1.6_{1.3}$\% & \cellcolor{green!11} +$1.0_{1.3}$\% & \cellcolor{red!10} -$0.4_{0.0}$\% & \cellcolor{green!10} +$0.9_{1.7}$\% & \cellcolor{green!21} +$2.5_{1.7}$\% & \cellcolor{red!8} -$0.3_{0.0}$\% & \cellcolor{red!11} -$0.5_{4.8}$\% & \cellcolor{red!31} -$2.0_{2.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!16} +$1.7_{1.7}$\% & \cellcolor{green!16} +$1.7_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.005 & \cellcolor{green!15} +$1.6_{1.3}$\% & \cellcolor{green!9} +$0.6_{1.3}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{green!8} +$0.5_{1.7}$\% & \cellcolor{green!8} +$0.5_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!40} +$5.3_{0.0}$\% & \cellcolor{green!15} +$1.6_{0.0}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{green!7} +$0.3_{3.4}$\% & \cellcolor{red!9} -$0.3_{3.4}$\% & \cellcolor{green!8} +$0.5_{0.0}$\%\\
0.01 & \cellcolor{green!9} +$0.7_{1.3}$\% & +$0.0_{2.6}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{green!8} +$0.5_{1.7}$\% & \cellcolor{green!10} +$0.8_{1.7}$\% & \cellcolor{red!8} -$0.3_{0.0}$\% & \cellcolor{green!9} +$0.7_{4.8}$\% & \cellcolor{red!23} -$1.4_{4.1}$\% & +$0.0_{0.0}$\% & \cellcolor{green!8} +$0.5_{1.7}$\% & \cellcolor{green!7} +$0.3_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.025 & \cellcolor{green!15} +$1.6_{0.0}$\% & \cellcolor{green!9} +$0.6_{0.0}$\% & \cellcolor{red!10} -$0.4_{0.0}$\% & \cellcolor{green!16} +$1.7_{1.7}$\% & \cellcolor{green!24} +$2.9_{1.7}$\% & \cellcolor{red!11} -$0.5_{0.0}$\% & \cellcolor{green!17} +$1.9_{2.4}$\% & \cellcolor{green!9} +$0.6_{0.0}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{green!12} +$1.2_{1.7}$\% & \cellcolor{green!12} +$1.2_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.05 & \cellcolor{green!19} +$2.2_{1.3}$\% & \cellcolor{green!15} +$1.5_{0.0}$\% & \cellcolor{red!10} -$0.4_{0.0}$\% & \cellcolor{green!21} +$2.6_{0.0}$\% & \cellcolor{green!30} +$3.9_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!24} +$2.9_{2.4}$\% & \cellcolor{green!7} +$0.4_{2.0}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{green!8} +$0.5_{0.0}$\% & \cellcolor{green!8} +$0.5_{0.0}$\% & \cellcolor{green!8} +$0.5_{0.0}$\%\\
0.1 & \cellcolor{green!6} +$0.3_{1.3}$\% & \cellcolor{red!10} -$0.4_{1.3}$\% & +$0.0_{0.0}$\% & \cellcolor{red!9} -$0.3_{1.7}$\% & \cellcolor{green!7} +$0.3_{1.7}$\% & +$0.0_{0.0}$\% & \cellcolor{green!25} +$3.1_{0.0}$\% & \cellcolor{green!9} +$0.6_{2.0}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & +$0.0_{1.7}$\% & \cellcolor{red!9} -$0.3_{1.7}$\% & +$0.0_{0.0}$\%\\
0.15 & \cellcolor{green!9} +$0.7_{1.3}$\% & \cellcolor{green!6} +$0.3_{2.6}$\% & \cellcolor{red!7} -$0.2_{0.0}$\% & +$0.0_{1.7}$\% & \cellcolor{green!8} +$0.5_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!16} +$1.7_{0.0}$\% & \cellcolor{red!31} -$2.0_{2.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!7} +$0.3_{0.0}$\% & \cellcolor{green!7} +$0.3_{0.0}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU \\
\hline
0.0 \small(Pre-train) & 0.765 & 0.775 & 0.679 & 0.585 & 0.590 & 0.538 & 0.415 & 0.490 & 0.450 & 0.580 & 0.585 & 0.512\\
\hline
0.000001 & \cellcolor{green!20} +$1.6_{0.0}$\% & \cellcolor{green!17} +$1.3_{1.3}$\% & \cellcolor{red!6} -$0.1_{0.0}$\% & \cellcolor{green!16} +$1.2_{1.7}$\% & \cellcolor{green!21} +$1.7_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{red!10} -$0.5_{2.4}$\% & \cellcolor{red!40} -$3.1_{2.0}$\% & \cellcolor{green!15} +$1.1_{0.0}$\% & \cellcolor{green!10} +$0.5_{0.0}$\% & \cellcolor{green!8} +$0.3_{0.0}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.00001 & \cellcolor{green!11} +$0.7_{1.3}$\% & \cellcolor{green!8} +$0.4_{1.3}$\% & \cellcolor{red!6} -$0.1_{0.0}$\% & +$0.0_{1.7}$\% & \cellcolor{green!13} +$0.8_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{green!9} +$0.5_{2.4}$\% & +$0.0_{2.0}$\% & \cellcolor{green!15} +$1.1_{0.0}$\% & \cellcolor{red!8} -$0.3_{1.7}$\% & \cellcolor{red!8} -$0.3_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.0001 & \cellcolor{green!15} +$1.0_{0.0}$\% & \cellcolor{green!14} +$1.0_{0.0}$\% & \cellcolor{red!8} -$0.3_{0.0}$\% & \cellcolor{green!26} +$2.2_{0.0}$\% & \cellcolor{green!32} +$2.9_{1.7}$\% & +$0.0_{0.0}$\% & \cellcolor{green!23} +$1.9_{2.4}$\% & \cellcolor{green!14} +$1.0_{2.0}$\% & \cellcolor{green!15} +$1.1_{0.0}$\% & \cellcolor{red!8} -$0.3_{1.7}$\% & \cellcolor{red!8} -$0.3_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.001 & \cellcolor{green!20} +$1.6_{1.3}$\% & \cellcolor{green!8} +$0.4_{1.3}$\% & \cellcolor{red!6} -$0.1_{0.0}$\% & \cellcolor{green!13} +$0.9_{1.7}$\% & \cellcolor{green!29} +$2.5_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{red!13} -$0.7_{2.4}$\% & \cellcolor{red!40} -$3.1_{2.0}$\% & \cellcolor{green!15} +$1.1_{0.0}$\% & +$0.0_{0.0}$\% & +$0.0_{0.0}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.005 & \cellcolor{green!23} +$2.0_{1.3}$\% & \cellcolor{green!23} +$1.9_{1.3}$\% & \cellcolor{red!6} -$0.1_{0.0}$\% & +$0.0_{1.7}$\% & \cellcolor{green!21} +$1.7_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{green!16} +$1.2_{2.4}$\% & \cellcolor{red!9} -$0.4_{2.0}$\% & \cellcolor{green!13} +$0.9_{0.0}$\% & \cellcolor{red!24} -$1.7_{3.4}$\% & \cellcolor{red!30} -$2.2_{3.4}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.01 & \cellcolor{green!26} +$2.2_{1.3}$\% & \cellcolor{green!17} +$1.3_{1.3}$\% & \cellcolor{red!6} -$0.1_{0.0}$\% & \cellcolor{green!9} +$0.5_{1.7}$\% & \cellcolor{green!13} +$0.8_{1.7}$\% & +$0.0_{0.0}$\% & \cellcolor{green!28} +$2.4_{2.4}$\% & \cellcolor{red!9} -$0.4_{4.1}$\% & \cellcolor{green!13} +$0.9_{0.0}$\% & +$0.0_{3.4}$\% & \cellcolor{red!8} -$0.3_{3.4}$\% & +$0.0_{0.0}$\%\\
0.025 & \cellcolor{green!11} +$0.7_{1.3}$\% & \cellcolor{red!9} -$0.4_{1.3}$\% & \cellcolor{red!6} -$0.1_{0.0}$\% & \cellcolor{green!9} +$0.5_{1.7}$\% & \cellcolor{green!18} +$1.4_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{green!21} +$1.7_{2.4}$\% & \cellcolor{red!16} -$1.0_{2.0}$\% & \cellcolor{green!15} +$1.1_{0.0}$\% & \cellcolor{red!18} -$1.2_{1.7}$\% & \cellcolor{red!18} -$1.2_{1.7}$\% & +$0.0_{0.0}$\%\\
0.05 & \cellcolor{green!15} +$1.0_{2.6}$\% & \cellcolor{green!13} +$0.9_{1.3}$\% & \cellcolor{red!6} -$0.1_{0.0}$\% & \cellcolor{green!13} +$0.9_{1.7}$\% & \cellcolor{green!16} +$1.2_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{green!40} +$3.6_{0.0}$\% & \cellcolor{green!8} +$0.4_{0.0}$\% & \cellcolor{green!15} +$1.1_{0.0}$\% & \cellcolor{red!34} -$2.6_{1.7}$\% & \cellcolor{red!34} -$2.6_{1.7}$\% & +$0.0_{0.0}$\%\\
0.1 & \cellcolor{red!7} -$0.3_{1.3}$\% & \cellcolor{red!15} -$0.9_{1.3}$\% & +$0.0_{0.0}$\% & \cellcolor{green!21} +$1.7_{1.7}$\% & \cellcolor{green!32} +$2.9_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{green!23} +$1.9_{4.8}$\% & +$0.0_{2.0}$\% & \cellcolor{green!13} +$0.9_{0.0}$\% & \cellcolor{green!8} +$0.3_{0.0}$\% & \cellcolor{green!8} +$0.3_{0.0}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
0.15 & \cellcolor{green!15} +$1.0_{1.3}$\% & \cellcolor{green!11} +$0.6_{2.6}$\% & \cellcolor{red!6} -$0.1_{0.0}$\% & +$0.0_{1.7}$\% & \cellcolor{green!9} +$0.5_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\% & \cellcolor{red!10} -$0.5_{2.4}$\% & \cellcolor{red!40} -$3.1_{2.0}$\% & \cellcolor{green!13} +$0.9_{0.0}$\% & \cellcolor{red!10} -$0.5_{3.4}$\% & \cellcolor{red!18} -$1.2_{1.7}$\% & \cellcolor{green!6} +$0.2_{0.0}$\%\\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE \\
\hline
0.0 \small(Pre-train) & 0.340 & 0.345 & 0.379 & 0.235 & 0.230 & 0.321 & 0.145 & 0.160 & 0.299 & 0.185 & 0.195 & 0.348\\
\hline
0.000001 & \cellcolor{green!40} +$9.7_{2.9}$\% & \cellcolor{green!36} +$8.7_{2.9}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{red!8} -$9.4_{4.3}$\% & \cellcolor{red!7} -$6.5_{4.3}$\% & \cellcolor{green!9} +$1.2_{0.0}$\% & \cellcolor{red!8} -$9.0_{6.9}$\% & \cellcolor{red!7} -$8.1_{12.5}$\% & \cellcolor{green!7} +$0.7_{0.0}$\% & \cellcolor{red!6} -$3.8_{5.4}$\% & \cellcolor{red!6} -$4.1_{5.1}$\% & \cellcolor{red!5} -$0.3_{0.0}$\%\\
0.00001 & \cellcolor{red!7} -$7.9_{2.9}$\% & \cellcolor{red!8} -$9.3_{2.9}$\% & \cellcolor{green!10} +$1.6_{2.6}$\% & \cellcolor{red!11} -$18.3_{12.8}$\% & \cellcolor{red!10} -$16.1_{13.0}$\% & +$0.0_{0.0}$\% & \cellcolor{red!16} -$31.0_{20.7}$\% & \cellcolor{red!15} -$29.4_{18.8}$\% & \cellcolor{green!12} +$2.0_{0.0}$\% & \cellcolor{red!7} -$7.0_{5.4}$\% & \cellcolor{red!8} -$8.7_{0.0}$\% & \cellcolor{red!5} -$1.4_{2.9}$\%\\
0.0001 & \cellcolor{red!13} -$25.0_{2.9}$\% & \cellcolor{red!14} -$26.1_{2.9}$\% & \cellcolor{red!5} -$0.5_{0.0}$\% & \cellcolor{red!16} -$31.1_{4.3}$\% & \cellcolor{red!15} -$29.6_{4.3}$\% & \cellcolor{green!15} +$2.8_{3.1}$\% & \cellcolor{red!20} -$43.4_{6.9}$\% & \cellcolor{red!16} -$31.2_{18.8}$\% & \cellcolor{red!5} -$1.0_{0.0}$\% & \cellcolor{red!11} -$17.3_{5.4}$\% & \cellcolor{red!11} -$19.0_{5.1}$\% & \cellcolor{red!5} -$0.9_{0.0}$\%\\
0.001 & \cellcolor{red!34} -$81.5_{5.9}$\% & \cellcolor{red!33} -$80.6_{5.8}$\% & \cellcolor{red!5} -$0.8_{0.0}$\% & \cellcolor{red!28} -$66.8_{8.5}$\% & \cellcolor{red!28} -$65.2_{8.7}$\% & \cellcolor{green!6} +$0.3_{0.0}$\% & \cellcolor{red!32} -$75.9_{6.9}$\% & \cellcolor{red!30} -$70.6_{12.5}$\% & \cellcolor{red!6} -$3.7_{0.0}$\% & \cellcolor{red!26} -$59.5_{10.8}$\% & \cellcolor{red!26} -$60.0_{10.3}$\% & \cellcolor{red!6} -$5.2_{0.0}$\%\\
0.005 & \cellcolor{red!38} -$94.7_{2.9}$\% & \cellcolor{red!38} -$94.2_{2.9}$\% & \cellcolor{red!5} -$2.1_{2.6}$\% & \cellcolor{red!36} -$89.4_{4.3}$\% & \cellcolor{red!37} -$91.3_{8.7}$\% & \cellcolor{red!6} -$2.8_{3.1}$\% & \cellcolor{red!36} -$87.6_{6.9}$\% & \cellcolor{red!35} -$84.4_{6.2}$\% & \cellcolor{red!7} -$5.7_{3.3}$\% & \cellcolor{red!37} -$90.3_{5.4}$\% & \cellcolor{red!37} -$92.3_{5.1}$\% & \cellcolor{red!7} -$6.0_{0.0}$\%\\
0.01 & \cellcolor{red!39} -$96.2_{2.9}$\% & \cellcolor{red!39} -$96.2_{2.9}$\% & \cellcolor{red!5} -$2.1_{2.6}$\% & \cellcolor{red!38} -$92.3_{0.0}$\% & \cellcolor{red!37} -$90.4_{4.3}$\% & \cellcolor{red!5} -$1.2_{0.0}$\% & \cellcolor{red!38} -$94.5_{6.9}$\% & \cellcolor{red!38} -$92.5_{6.2}$\% & \cellcolor{red!7} -$6.4_{0.0}$\% & \cellcolor{red!37} -$90.8_{0.0}$\% & \cellcolor{red!37} -$90.8_{0.0}$\% & \cellcolor{red!7} -$6.3_{0.0}$\%\\
0.025 & \cellcolor{red!38} -$92.6_{0.0}$\% & \cellcolor{red!37} -$92.2_{0.0}$\% & \cellcolor{red!8} -$9.0_{0.0}$\% & \cellcolor{red!37} -$90.6_{0.0}$\% & \cellcolor{red!37} -$90.4_{4.3}$\% & \cellcolor{red!6} -$3.1_{3.1}$\% & \cellcolor{red!39} -$96.6_{6.9}$\% & \cellcolor{red!37} -$90.6_{6.2}$\% & \cellcolor{red!7} -$8.0_{0.0}$\% & \cellcolor{red!36} -$88.1_{5.4}$\% & \cellcolor{red!36} -$88.2_{5.1}$\% & \cellcolor{red!7} -$6.6_{0.0}$\%\\
0.05 & \cellcolor{red!38} -$93.5_{5.9}$\% & \cellcolor{red!38} -$93.6_{5.8}$\% & \cellcolor{red!12} -$20.1_{5.3}$\% & \cellcolor{red!36} -$89.4_{4.3}$\% & \cellcolor{red!37} -$91.3_{4.3}$\% & \cellcolor{red!7} -$7.2_{0.0}$\% & \cellcolor{red!39} -$95.2_{6.9}$\% & \cellcolor{red!37} -$91.9_{0.0}$\% & \cellcolor{red!7} -$8.0_{3.3}$\% & \cellcolor{red!36} -$88.1_{5.4}$\% & \cellcolor{red!36} -$88.7_{5.1}$\% & \cellcolor{red!8} -$8.6_{0.0}$\%\\
0.1 & \cellcolor{red!38} -$93.5_{0.0}$\% & \cellcolor{red!38} -$93.6_{0.0}$\% & \cellcolor{red!9} -$12.4_{2.6}$\% & \cellcolor{red!38} -$93.6_{4.3}$\% & \cellcolor{red!37} -$90.4_{4.3}$\% & \cellcolor{red!8} -$10.3_{3.1}$\% & \cellcolor{red!38} -$93.1_{6.9}$\% & \cellcolor{red!38} -$92.5_{0.0}$\% & \cellcolor{red!8} -$9.0_{3.3}$\% & \cellcolor{red!38} -$94.6_{5.4}$\% & \cellcolor{red!37} -$91.3_{0.0}$\% & \cellcolor{red!9} -$12.9_{2.9}$\%\\
0.15 & \cellcolor{red!39} -$96.5_{2.9}$\% & \cellcolor{red!39} -$95.7_{0.0}$\% & \cellcolor{red!9} -$13.7_{2.6}$\% & \cellcolor{red!38} -$92.3_{8.5}$\% & \cellcolor{red!37} -$90.4_{4.3}$\% & \cellcolor{red!8} -$10.3_{3.1}$\% & \cellcolor{red!40} -$97.9_{6.9}$\% & \cellcolor{red!36} -$88.8_{6.2}$\% & \cellcolor{red!7} -$8.0_{3.3}$\% & \cellcolor{red!36} -$88.1_{5.4}$\% & \cellcolor{red!36} -$88.7_{10.3}$\% & \cellcolor{red!8} -$10.1_{0.0}$\%\\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU \\
\hline
0.0 \small(Pre-train) & 0.340 & 0.345 & 0.458 & 0.235 & 0.230 & 0.363 & 0.145 & 0.160 & 0.322 & 0.185 & 0.195 & 0.360\\
\hline
0.000001 & \cellcolor{green!40} +$3.8_{8.8}$\% & \cellcolor{green!31} +$2.9_{8.7}$\% & \cellcolor{red!5} -$0.2_{0.0}$\% & \cellcolor{red!8} -$9.4_{4.3}$\% & \cellcolor{red!8} -$8.7_{4.3}$\% & \cellcolor{red!5} -$0.6_{0.0}$\% & \cellcolor{red!10} -$15.9_{6.9}$\% & \cellcolor{red!11} -$18.8_{6.2}$\% & \cellcolor{red!5} -$1.2_{0.0}$\% & +$0.0_{5.4}$\% & \cellcolor{red!6} -$3.6_{5.1}$\% & \cellcolor{red!5} -$1.1_{0.0}$\%\\
0.00001 & \cellcolor{red!10} -$14.7_{2.9}$\% & \cellcolor{red!10} -$15.4_{0.0}$\% & \cellcolor{red!6} -$3.7_{0.0}$\% & \cellcolor{red!11} -$18.3_{12.8}$\% & \cellcolor{red!10} -$15.2_{13.0}$\% & \cellcolor{red!5} -$0.8_{0.0}$\% & \cellcolor{red!17} -$35.9_{6.9}$\% & \cellcolor{red!15} -$30.0_{6.2}$\% & \cellcolor{red!5} -$0.3_{0.0}$\% & \cellcolor{red!11} -$18.9_{5.4}$\% & \cellcolor{red!12} -$21.5_{5.1}$\% & \cellcolor{red!6} -$4.7_{2.8}$\%\\
0.0001 & \cellcolor{red!11} -$19.7_{8.8}$\% & \cellcolor{red!12} -$20.9_{8.7}$\% & \cellcolor{red!5} -$2.4_{0.0}$\% & \cellcolor{red!17} -$34.0_{4.3}$\% & \cellcolor{red!16} -$33.5_{4.3}$\% & \cellcolor{red!5} -$0.6_{0.0}$\% & \cellcolor{red!17} -$35.9_{13.8}$\% & \cellcolor{red!15} -$29.4_{6.2}$\% & \cellcolor{red!5} -$1.9_{0.0}$\% & \cellcolor{red!9} -$11.9_{5.4}$\% & \cellcolor{red!10} -$15.4_{5.1}$\% & \cellcolor{red!5} -$0.6_{0.0}$\%\\
0.001 & \cellcolor{red!33} -$80.3_{2.9}$\% & \cellcolor{red!33} -$80.3_{2.9}$\% & \cellcolor{red!7} -$7.6_{2.2}$\% & \cellcolor{red!28} -$67.2_{12.8}$\% & \cellcolor{red!28} -$67.4_{8.7}$\% & \cellcolor{red!6} -$5.5_{2.8}$\% & \cellcolor{red!21} -$46.2_{13.8}$\% & \cellcolor{red!22} -$48.8_{12.5}$\% & \cellcolor{red!6} -$3.4_{0.0}$\% & \cellcolor{red!24} -$55.7_{10.8}$\% & \cellcolor{red!25} -$57.4_{10.3}$\% & \cellcolor{red!6} -$4.7_{0.0}$\%\\
0.005 & \cellcolor{red!37} -$90.6_{2.9}$\% & \cellcolor{red!36} -$89.9_{2.9}$\% & \cellcolor{red!7} -$6.6_{2.2}$\% & \cellcolor{red!37} -$91.5_{4.3}$\% & \cellcolor{red!37} -$91.3_{4.3}$\% & \cellcolor{red!7} -$8.3_{0.0}$\% & \cellcolor{red!36} -$88.3_{6.9}$\% & \cellcolor{red!34} -$83.1_{6.2}$\% & \cellcolor{red!6} -$4.7_{3.1}$\% & \cellcolor{red!36} -$87.6_{5.4}$\% & \cellcolor{red!36} -$88.7_{5.1}$\% & \cellcolor{red!8} -$9.2_{0.0}$\%\\
0.01 & \cellcolor{red!37} -$92.6_{2.9}$\% & \cellcolor{red!37} -$92.2_{2.9}$\% & \cellcolor{red!9} -$12.2_{2.2}$\% & \cellcolor{red!35} -$86.4_{4.3}$\% & \cellcolor{red!35} -$85.7_{0.0}$\% & \cellcolor{red!9} -$11.8_{0.0}$\% & \cellcolor{red!37} -$91.0_{6.9}$\% & \cellcolor{red!37} -$91.9_{6.2}$\% & \cellcolor{red!8} -$9.3_{0.0}$\% & \cellcolor{red!37} -$90.3_{0.0}$\% & \cellcolor{red!36} -$88.7_{0.0}$\% & \cellcolor{red!10} -$15.3_{2.8}$\%\\
0.025 & \cellcolor{red!37} -$92.1_{5.9}$\% & \cellcolor{red!37} -$92.2_{5.8}$\% & \cellcolor{red!13} -$25.3_{6.6}$\% & \cellcolor{red!38} -$95.7_{4.3}$\% & \cellcolor{red!37} -$92.2_{4.3}$\% & \cellcolor{red!10} -$14.9_{2.8}$\% & \cellcolor{red!40} -$98.6_{0.0}$\% & \cellcolor{red!38} -$93.8_{0.0}$\% & \cellcolor{red!10} -$14.9_{3.1}$\% & \cellcolor{red!36} -$88.1_{5.4}$\% & \cellcolor{red!36} -$88.7_{5.1}$\% & \cellcolor{red!9} -$13.1_{2.8}$\%\\
0.05 & \cellcolor{red!37} -$91.8_{2.9}$\% & \cellcolor{red!37} -$91.3_{2.9}$\% & \cellcolor{red!14} -$27.5_{4.4}$\% & \cellcolor{red!37} -$92.8_{4.3}$\% & \cellcolor{red!37} -$90.4_{8.7}$\% & \cellcolor{red!10} -$14.3_{2.8}$\% & \cellcolor{red!39} -$96.6_{6.9}$\% & \cellcolor{red!38} -$93.8_{6.2}$\% & \cellcolor{red!10} -$15.5_{3.1}$\% & \cellcolor{red!37} -$90.3_{0.0}$\% & \cellcolor{red!37} -$90.8_{0.0}$\% & \cellcolor{red!11} -$17.2_{5.6}$\%\\
0.1 & \cellcolor{red!36} -$89.1_{2.9}$\% & \cellcolor{red!36} -$88.4_{2.9}$\% & \cellcolor{red!10} -$15.9_{0.0}$\% & \cellcolor{red!38} -$94.5_{4.3}$\% & \cellcolor{red!37} -$92.6_{4.3}$\% & \cellcolor{red!11} -$17.4_{0.0}$\% & \cellcolor{red!38} -$95.2_{0.0}$\% & \cellcolor{red!37} -$92.5_{6.2}$\% & \cellcolor{red!10} -$14.3_{6.2}$\% & \cellcolor{red!37} -$91.9_{0.0}$\% & \cellcolor{red!37} -$90.8_{0.0}$\% & \cellcolor{red!9} -$11.9_{0.0}$\%\\
0.15 & \cellcolor{red!37} -$91.8_{2.9}$\% & \cellcolor{red!36} -$89.9_{2.9}$\% & \cellcolor{red!9} -$13.8_{2.2}$\% & \cellcolor{red!37} -$90.6_{4.3}$\% & \cellcolor{red!37} -$90.4_{0.0}$\% & \cellcolor{red!10} -$15.2_{2.8}$\% & \cellcolor{red!38} -$94.5_{6.9}$\% & \cellcolor{red!37} -$92.5_{6.2}$\% & \cellcolor{red!10} -$16.8_{3.1}$\% & \cellcolor{red!37} -$90.3_{5.4}$\% & \cellcolor{red!35} -$84.6_{5.1}$\% & \cellcolor{red!8} -$10.8_{2.8}$\%\\
\bottomrule

\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE \\
\hline
0.0 \small(Pre-train) & 0.735 & 0.815 & 0.414 & 0.685 & 0.400 & 0.356 & 0.385 & 0.460 & 0.353 & 0.690 & 0.615 & 0.403\\
\hline
0.000001 & \cellcolor{red!12} -$21.8_{9.5}$\% & \cellcolor{red!7} -$6.1_{3.7}$\% & \cellcolor{green!6} +$1.0_{0.0}$\% & \cellcolor{red!5} -$0.3_{2.9}$\% & \cellcolor{green!11} +$4.5_{2.5}$\% & \cellcolor{red!5} -$0.3_{0.0}$\% & \cellcolor{green!17} +$8.6_{2.6}$\% & \cellcolor{red!7} -$7.0_{19.6}$\% & \cellcolor{red!6} -$3.7_{0.0}$\% & \cellcolor{green!10} +$4.1_{2.9}$\% & \cellcolor{green!21} +$11.4_{3.3}$\% & \cellcolor{red!5} -$0.5_{2.5}$\%\\
0.00001 & \cellcolor{green!32} +$19.3_{4.1}$\% & \cellcolor{green!11} +$4.7_{2.5}$\% & \cellcolor{red!5} -$0.7_{0.0}$\% & \cellcolor{red!6} -$3.2_{1.5}$\% & \cellcolor{green!40} +$24.2_{27.5}$\% & \cellcolor{red!5} -$1.1_{0.0}$\% & \cellcolor{red!5} -$1.8_{7.8}$\% & \cellcolor{red!13} -$24.3_{10.9}$\% & \cellcolor{red!6} -$3.7_{0.0}$\% & \cellcolor{green!9} +$2.9_{1.4}$\% & \cellcolor{green!10} +$3.6_{9.8}$\% & \cellcolor{red!6} -$5.2_{0.0}$\%\\
0.0001 & \cellcolor{green!6} +$1.4_{6.8}$\% & \cellcolor{red!10} -$15.7_{8.6}$\% & \cellcolor{red!5} -$2.7_{0.0}$\% & \cellcolor{red!13} -$22.6_{4.4}$\% & \cellcolor{red!14} -$28.0_{27.5}$\% & \cellcolor{red!5} -$0.3_{0.0}$\% & \cellcolor{red!11} -$19.0_{7.8}$\% & \cellcolor{red!16} -$31.5_{23.9}$\% & \cellcolor{red!7} -$7.4_{2.8}$\% & \cellcolor{red!10} -$16.4_{5.8}$\% & \cellcolor{red!16} -$32.8_{26.0}$\% & \cellcolor{red!6} -$3.7_{2.5}$\%\\
0.001 & \cellcolor{red!9} -$12.2_{8.2}$\% & \cellcolor{red!24} -$55.5_{8.6}$\% & \cellcolor{red!6} -$3.6_{2.4}$\% & \cellcolor{red!13} -$23.4_{5.8}$\% & \cellcolor{green!6} +$1.3_{5.0}$\% & \cellcolor{red!5} -$0.6_{2.8}$\% & \cellcolor{red!19} -$40.3_{2.6}$\% & \cellcolor{red!9} -$13.5_{4.3}$\% & \cellcolor{red!6} -$3.4_{2.8}$\% & \cellcolor{red!14} -$28.0_{1.4}$\% & \cellcolor{red!26} -$59.7_{17.9}$\% & \cellcolor{red!6} -$3.7_{2.5}$\%\\
0.005 & \cellcolor{red!32} -$77.1_{6.8}$\% & \cellcolor{red!37} -$90.4_{6.1}$\% & \cellcolor{red!5} -$1.0_{0.0}$\% & \cellcolor{red!27} -$62.5_{1.5}$\% & \cellcolor{red!21} -$45.8_{7.5}$\% & \cellcolor{red!5} -$0.8_{0.0}$\% & \cellcolor{red!22} -$50.1_{7.8}$\% & \cellcolor{red!21} -$46.3_{8.7}$\% & \cellcolor{red!6} -$5.1_{0.0}$\% & \cellcolor{red!28} -$67.4_{1.4}$\% & \cellcolor{red!37} -$93.0_{4.9}$\% & \cellcolor{red!6} -$4.0_{0.0}$\%\\
0.01 & \cellcolor{red!39} -$97.3_{1.4}$\% & \cellcolor{red!39} -$97.3_{1.2}$\% & \cellcolor{red!6} -$2.9_{2.4}$\% & \cellcolor{red!38} -$94.9_{1.5}$\% & \cellcolor{red!38} -$93.2_{2.5}$\% & \cellcolor{green!9} +$3.1_{2.8}$\% & \cellcolor{red!32} -$77.9_{7.8}$\% & \cellcolor{red!31} -$75.7_{4.3}$\% & \cellcolor{red!6} -$5.4_{0.0}$\% & \cellcolor{red!38} -$95.7_{1.4}$\% & \cellcolor{red!38} -$94.8_{1.6}$\% & \cellcolor{red!5} -$0.7_{0.0}$\%\\
0.025 & \cellcolor{red!39} -$97.6_{0.0}$\% & \cellcolor{red!39} -$97.5_{1.2}$\% & \cellcolor{red!6} -$4.3_{0.0}$\% & \cellcolor{red!39} -$97.5_{1.5}$\% & \cellcolor{red!37} -$93.0_{2.5}$\% & \cellcolor{red!5} -$1.7_{2.8}$\% & \cellcolor{red!39} -$97.4_{2.6}$\% & \cellcolor{red!38} -$95.2_{2.2}$\% & \cellcolor{red!7} -$5.9_{2.8}$\% & \cellcolor{red!39} -$98.3_{1.4}$\% & \cellcolor{red!39} -$96.4_{0.0}$\% & \cellcolor{red!6} -$3.5_{0.0}$\%\\
0.05 & \cellcolor{red!39} -$97.6_{0.0}$\% & \cellcolor{red!39} -$97.8_{0.0}$\% & \cellcolor{red!6} -$3.6_{2.4}$\% & \cellcolor{red!39} -$96.8_{1.5}$\% & \cellcolor{red!38} -$94.5_{2.5}$\% & \cellcolor{red!5} -$1.1_{2.8}$\% & \cellcolor{red!39} -$97.4_{0.0}$\% & \cellcolor{red!39} -$96.1_{2.2}$\% & \cellcolor{red!7} -$7.4_{0.0}$\% & \cellcolor{red!39} -$98.6_{1.4}$\% & \cellcolor{red!38} -$95.6_{1.6}$\% & \cellcolor{red!6} -$3.2_{0.0}$\%\\
0.1 & \cellcolor{red!39} -$98.0_{1.4}$\% & \cellcolor{red!39} -$96.7_{2.5}$\% & \cellcolor{red!6} -$4.1_{2.4}$\% & \cellcolor{red!39} -$96.1_{1.5}$\% & \cellcolor{red!38} -$93.2_{0.0}$\% & \cellcolor{green!5} +$0.3_{0.0}$\% & \cellcolor{red!40} -$98.7_{2.6}$\% & \cellcolor{red!39} -$96.1_{2.2}$\% & \cellcolor{red!7} -$7.1_{2.8}$\% & \cellcolor{red!39} -$98.6_{1.4}$\% & \cellcolor{red!39} -$97.9_{1.6}$\% & \cellcolor{red!6} -$4.2_{0.0}$\%\\
0.15 & \cellcolor{red!39} -$97.7_{1.4}$\% & \cellcolor{red!39} -$97.3_{1.2}$\% & \cellcolor{red!6} -$3.1_{2.4}$\% & \cellcolor{red!38} -$95.3_{1.5}$\% & \cellcolor{red!38} -$94.5_{2.5}$\% & \cellcolor{red!5} -$1.4_{0.0}$\% & \cellcolor{red!39} -$97.4_{2.6}$\% & \cellcolor{red!39} -$96.7_{2.2}$\% & \cellcolor{red!7} -$7.9_{0.0}$\% & \cellcolor{red!39} -$97.4_{1.4}$\% & \cellcolor{red!39} -$97.9_{1.6}$\% & \cellcolor{red!7} -$6.5_{2.5}$\%\\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU \\
\hline
0.0 \small(Pre-train) & 0.735 & 0.815 & 0.710 & 0.685 & 0.400 & 0.585 & 0.385 & 0.460 & 0.471 & 0.690 & 0.615 & 0.548\\
\hline
0.000001 & \cellcolor{red!7} -$6.8_{5.4}$\% & \cellcolor{green!5} +$0.2_{2.5}$\% & \cellcolor{red!5} -$0.7_{0.0}$\% & \cellcolor{green!8} +$3.9_{2.9}$\% & \cellcolor{green!40} +$38.8_{12.5}$\% & \cellcolor{red!5} -$0.7_{0.0}$\% & \cellcolor{green!11} +$7.3_{2.6}$\% & \cellcolor{red!6} -$5.4_{4.3}$\% & \cellcolor{red!6} -$3.4_{0.0}$\% & \cellcolor{green!7} +$2.6_{1.4}$\% & \cellcolor{green!11} +$7.0_{3.3}$\% & +$0.0_{0.0}$\%\\
0.00001 & \cellcolor{green!12} +$8.8_{4.1}$\% & \cellcolor{red!9} -$13.3_{8.6}$\% & \cellcolor{red!5} -$0.8_{0.0}$\% & \cellcolor{green!5} +$0.7_{1.5}$\% & \cellcolor{red!5} -$0.5_{15.0}$\% & \cellcolor{red!5} -$2.4_{1.7}$\% & \cellcolor{green!11} +$7.0_{5.2}$\% & \cellcolor{red!24} -$53.9_{2.2}$\% & \cellcolor{red!5} -$2.5_{0.0}$\% & \cellcolor{green!10} +$6.1_{1.4}$\% & \cellcolor{green!14} +$10.6_{3.3}$\% & \cellcolor{red!5} -$0.2_{0.0}$\%\\
0.0001 & \cellcolor{red!10} -$14.7_{6.8}$\% & \cellcolor{red!18} -$39.0_{3.7}$\% & \cellcolor{red!5} -$1.0_{0.0}$\% & \cellcolor{red!9} -$11.4_{0.0}$\% & \cellcolor{red!11} -$18.3_{15.0}$\% & \cellcolor{red!5} -$2.2_{0.0}$\% & \cellcolor{red!10} -$15.1_{2.6}$\% & \cellcolor{green!9} +$5.0_{4.3}$\% & \cellcolor{red!8} -$9.3_{2.1}$\% & \cellcolor{red!7} -$7.5_{1.4}$\% & \cellcolor{red!11} -$17.4_{16.3}$\% & \cellcolor{red!5} -$0.4_{0.0}$\%\\
0.001 & \cellcolor{red!10} -$15.4_{1.4}$\% & \cellcolor{red!14} -$27.0_{7.4}$\% & \cellcolor{red!5} -$2.5_{0.0}$\% & \cellcolor{red!11} -$18.5_{2.9}$\% & \cellcolor{red!16} -$32.5_{12.5}$\% & \cellcolor{red!7} -$6.3_{0.0}$\% & \cellcolor{red!12} -$21.3_{5.2}$\% & \cellcolor{red!7} -$7.0_{2.2}$\% & \cellcolor{red!6} -$5.1_{2.1}$\% & \cellcolor{red!9} -$13.3_{2.9}$\% & \cellcolor{red!11} -$17.9_{8.1}$\% & \cellcolor{red!6} -$3.6_{0.0}$\%\\
0.005 & \cellcolor{red!33} -$79.2_{2.7}$\% & \cellcolor{red!37} -$90.6_{1.2}$\% & \cellcolor{red!6} -$3.9_{0.0}$\% & \cellcolor{red!29} -$68.2_{1.5}$\% & \cellcolor{red!27} -$64.2_{7.5}$\% & \cellcolor{red!7} -$6.0_{0.0}$\% & \cellcolor{red!26} -$61.8_{5.2}$\% & \cellcolor{red!23} -$52.2_{4.3}$\% & \cellcolor{red!8} -$8.7_{2.1}$\% & \cellcolor{red!27} -$64.5_{2.9}$\% & \cellcolor{red!31} -$75.9_{1.6}$\% & \cellcolor{red!5} -$2.2_{0.0}$\%\\
0.01 & \cellcolor{red!39} -$96.6_{1.4}$\% & \cellcolor{red!39} -$97.3_{0.0}$\% & \cellcolor{red!7} -$6.8_{0.0}$\% & \cellcolor{red!38} -$94.6_{1.5}$\% & \cellcolor{red!36} -$89.5_{2.5}$\% & \cellcolor{red!7} -$6.7_{0.0}$\% & \cellcolor{red!32} -$78.7_{5.2}$\% & \cellcolor{red!32} -$76.7_{2.2}$\% & \cellcolor{red!8} -$8.9_{2.1}$\% & \cellcolor{red!37} -$92.0_{2.9}$\% & \cellcolor{red!36} -$89.9_{3.3}$\% & \cellcolor{red!6} -$2.9_{0.0}$\%\\
0.025 & \cellcolor{red!39} -$97.7_{1.4}$\% & \cellcolor{red!39} -$97.8_{1.2}$\% & \cellcolor{red!7} -$8.2_{0.0}$\% & \cellcolor{red!39} -$97.5_{1.5}$\% & \cellcolor{red!39} -$97.0_{2.5}$\% & \cellcolor{red!7} -$8.2_{0.0}$\% & \cellcolor{red!38} -$94.3_{2.6}$\% & \cellcolor{red!37} -$93.0_{2.2}$\% & \cellcolor{red!8} -$9.1_{0.0}$\% & \cellcolor{red!38} -$95.7_{2.9}$\% & \cellcolor{red!38} -$94.3_{1.6}$\% & \cellcolor{red!8} -$9.3_{1.8}$\%\\
0.05 & \cellcolor{red!40} -$98.9_{1.4}$\% & \cellcolor{red!39} -$98.4_{1.2}$\% & \cellcolor{red!8} -$9.4_{0.0}$\% & \cellcolor{red!38} -$95.6_{1.5}$\% & \cellcolor{red!38} -$93.8_{0.0}$\% & \cellcolor{red!8} -$10.1_{0.0}$\% & \cellcolor{red!39} -$98.7_{2.6}$\% & \cellcolor{red!39} -$96.7_{2.2}$\% & \cellcolor{red!8} -$10.8_{2.1}$\% & \cellcolor{red!39} -$98.8_{0.0}$\% & \cellcolor{red!39} -$97.1_{1.6}$\% & \cellcolor{red!8} -$10.0_{1.8}$\%\\
0.1 & \cellcolor{red!39} -$96.9_{1.4}$\% & \cellcolor{red!39} -$96.6_{1.2}$\% & \cellcolor{red!7} -$8.3_{0.0}$\% & \cellcolor{red!39} -$97.5_{1.5}$\% & \cellcolor{red!38} -$95.8_{2.5}$\% & \cellcolor{red!7} -$8.0_{0.0}$\% & \cellcolor{red!39} -$97.9_{2.6}$\% & \cellcolor{red!39} -$96.1_{4.3}$\% & \cellcolor{red!7} -$7.9_{0.0}$\% & \cellcolor{red!39} -$97.8_{1.4}$\% & \cellcolor{red!39} -$97.1_{1.6}$\% & \cellcolor{red!7} -$6.9_{1.8}$\%\\
0.15 & \cellcolor{red!38} -$95.6_{1.4}$\% & \cellcolor{red!38} -$95.3_{1.2}$\% & \cellcolor{red!7} -$7.9_{0.0}$\% & \cellcolor{red!39} -$96.4_{0.0}$\% & \cellcolor{red!38} -$94.2_{0.0}$\% & \cellcolor{red!7} -$7.4_{1.7}$\% & \cellcolor{red!39} -$96.1_{2.6}$\% & \cellcolor{red!38} -$95.0_{2.2}$\% & \cellcolor{red!7} -$8.1_{0.0}$\% & \cellcolor{red!39} -$96.7_{2.9}$\% & \cellcolor{red!39} -$96.4_{1.6}$\% & \cellcolor{red!6} -$5.3_{0.0}$\%\\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE & GSM8K & GSM8K flex & RACE \\
\hline
0.0 \small(Pre-train) & 0.765 & 0.775 & 0.448 & 0.585 & 0.590 & 0.396 & 0.415 & 0.490 & 0.388 & 0.580 & 0.585 & 0.413\\
\hline
0.000001 & \cellcolor{red!5} -$2.4_{3.9}$\% & \cellcolor{red!6} -$3.2_{3.9}$\% & \cellcolor{green!8} +$0.2_{0.0}$\% & \cellcolor{green!40} +$2.1_{1.7}$\% & \cellcolor{green!33} +$1.7_{1.7}$\% & \cellcolor{green!9} +$0.3_{0.0}$\% & \cellcolor{red!8} -$8.9_{14.5}$\% & \cellcolor{red!5} -$2.4_{6.1}$\% & \cellcolor{green!22} +$1.0_{0.0}$\% & \cellcolor{red!7} -$7.4_{6.9}$\% & \cellcolor{red!8} -$10.3_{8.5}$\% & \cellcolor{green!9} +$0.2_{0.0}$\%\\
0.00001 & \cellcolor{green!9} +$0.3_{1.3}$\% & \cellcolor{red!5} -$0.6_{2.6}$\% & \cellcolor{green!35} +$1.8_{0.0}$\% & \cellcolor{red!6} -$4.8_{1.7}$\% & \cellcolor{red!7} -$5.9_{1.7}$\% & \cellcolor{green!17} +$0.8_{0.0}$\% & \cellcolor{red!8} -$10.8_{21.7}$\% & \cellcolor{red!8} -$9.8_{2.0}$\% & \cellcolor{red!5} -$2.3_{0.0}$\% & \cellcolor{red!9} -$14.1_{8.6}$\% & \cellcolor{red!11} -$19.7_{12.0}$\% & \cellcolor{green!13} +$0.5_{0.0}$\%\\
0.0001 & \cellcolor{red!10} -$15.4_{2.6}$\% & \cellcolor{red!10} -$15.5_{2.6}$\% & \cellcolor{red!5} -$0.4_{0.0}$\% & \cellcolor{red!12} -$22.6_{1.7}$\% & \cellcolor{red!12} -$22.4_{1.7}$\% & \cellcolor{green!9} +$0.3_{0.0}$\% & \cellcolor{red!12} -$22.4_{9.6}$\% & \cellcolor{red!13} -$24.1_{4.1}$\% & \cellcolor{red!5} -$2.6_{2.6}$\% & \cellcolor{red!13} -$22.9_{8.6}$\% & \cellcolor{red!15} -$30.4_{18.8}$\% & \cellcolor{red!6} -$3.1_{0.0}$\%\\
0.001 & \cellcolor{red!28} -$66.3_{3.9}$\% & \cellcolor{red!28} -$66.5_{2.6}$\% & \cellcolor{red!6} -$2.9_{2.2}$\% & \cellcolor{red!24} -$55.6_{5.1}$\% & \cellcolor{red!24} -$54.6_{3.4}$\% & \cellcolor{red!6} -$3.5_{2.5}$\% & \cellcolor{red!27} -$62.7_{7.2}$\% & \cellcolor{red!26} -$60.8_{6.1}$\% & \cellcolor{red!6} -$5.2_{0.0}$\% & \cellcolor{red!26} -$60.0_{5.2}$\% & \cellcolor{red!26} -$59.8_{5.1}$\% & \cellcolor{red!6} -$3.4_{2.4}$\%\\
0.005 & \cellcolor{red!38} -$94.8_{1.3}$\% & \cellcolor{red!37} -$93.8_{2.6}$\% & \cellcolor{red!6} -$4.0_{0.0}$\% & \cellcolor{red!37} -$93.2_{1.7}$\% & \cellcolor{red!37} -$92.7_{1.7}$\% & \cellcolor{red!6} -$4.5_{2.5}$\% & \cellcolor{red!38} -$94.7_{2.4}$\% & \cellcolor{red!38} -$94.3_{2.0}$\% & \cellcolor{red!7} -$8.0_{2.6}$\% & \cellcolor{red!37} -$92.8_{1.7}$\% & \cellcolor{red!37} -$92.3_{1.7}$\% & \cellcolor{red!6} -$3.9_{2.4}$\%\\
0.01 & \cellcolor{red!39} -$98.0_{1.3}$\% & \cellcolor{red!39} -$97.7_{1.3}$\% & \cellcolor{red!6} -$4.7_{0.0}$\% & \cellcolor{red!39} -$97.1_{1.7}$\% & \cellcolor{red!39} -$97.1_{1.7}$\% & \cellcolor{red!6} -$4.0_{0.0}$\% & \cellcolor{red!38} -$95.9_{2.4}$\% & \cellcolor{red!38} -$94.9_{4.1}$\% & \cellcolor{red!7} -$6.7_{0.0}$\% & \cellcolor{red!39} -$97.9_{0.0}$\% & \cellcolor{red!39} -$97.1_{1.7}$\% & \cellcolor{red!7} -$7.5_{2.4}$\%\\
0.025 & \cellcolor{red!39} -$97.8_{1.3}$\% & \cellcolor{red!39} -$96.8_{0.0}$\% & \cellcolor{red!7} -$6.5_{0.0}$\% & \cellcolor{red!39} -$98.3_{1.7}$\% & \cellcolor{red!39} -$97.1_{1.7}$\% & \cellcolor{red!6} -$5.6_{0.0}$\% & \cellcolor{red!39} -$99.5_{0.0}$\% & \cellcolor{red!39} -$99.0_{2.0}$\% & \cellcolor{red!9} -$12.6_{0.0}$\% & \cellcolor{red!39} -$97.1_{1.7}$\% & \cellcolor{red!38} -$96.1_{0.0}$\% & \cellcolor{red!7} -$5.8_{2.4}$\%\\
0.05 & \cellcolor{red!39} -$98.4_{1.3}$\% & \cellcolor{red!39} -$98.7_{1.3}$\% & \cellcolor{red!5} -$2.0_{0.0}$\% & \cellcolor{red!39} -$97.9_{1.7}$\% & \cellcolor{red!39} -$97.8_{1.7}$\% & \cellcolor{red!8} -$9.1_{0.0}$\% & \cellcolor{red!39} -$98.3_{2.4}$\% & \cellcolor{red!38} -$94.9_{0.0}$\% & \cellcolor{red!9} -$12.9_{0.0}$\% & \cellcolor{red!39} -$96.9_{0.0}$\% & \cellcolor{red!38} -$96.6_{1.7}$\% & \cellcolor{red!7} -$8.0_{2.4}$\%\\
0.1 & \cellcolor{red!40} -$99.6_{0.0}$\% & \cellcolor{red!39} -$98.1_{1.3}$\% & \cellcolor{red!7} -$7.6_{0.0}$\% & \cellcolor{red!38} -$96.6_{0.0}$\% & \cellcolor{red!38} -$94.9_{1.7}$\% & \cellcolor{red!8} -$10.9_{2.5}$\% & \cellcolor{red!39} -$97.1_{2.4}$\% & \cellcolor{red!38} -$96.3_{2.0}$\% & \cellcolor{red!9} -$12.9_{2.6}$\% & \cellcolor{red!39} -$97.9_{1.7}$\% & \cellcolor{red!39} -$96.9_{1.7}$\% & \cellcolor{red!7} -$7.0_{4.8}$\%\\
0.15 & \cellcolor{red!38} -$96.7_{0.0}$\% & \cellcolor{red!38} -$94.8_{1.3}$\% & \cellcolor{red!7} -$6.0_{2.2}$\% & \cellcolor{red!38} -$96.1_{1.7}$\% & \cellcolor{red!38} -$95.4_{1.7}$\% & \cellcolor{red!7} -$7.1_{0.0}$\% & \cellcolor{red!39} -$97.6_{2.4}$\% & \cellcolor{red!38} -$95.9_{4.1}$\% & \cellcolor{red!9} -$12.1_{2.6}$\% & \cellcolor{red!39} -$98.3_{1.7}$\% & \cellcolor{red!39} -$97.1_{3.4}$\% & \cellcolor{red!7} -$7.5_{2.4}$\%\\
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc}
\toprule
\multicolumn{1}{l}{\multirow{2}{*}{Top-$k$}} & \multicolumn{3}{c}{English} & \multicolumn{3}{c}{German} & \multicolumn{3}{c}{Hindi} & \multicolumn{3}{c}{French} \\
\cmidrule(rl){2-4} \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13}
 & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU & GSM8K & GSM8K flex & MMLU \\
\hline
0.0 \small(Pre-train) & 0.765 & 0.775 & 0.679 & 0.585 & 0.590 & 0.538 & 0.415 & 0.490 & 0.450 & 0.580 & 0.585 & 0.512\\
\hline
0.000001 & \cellcolor{red!9} -$12.0_{6.5}$\% & \cellcolor{red!9} -$13.2_{5.2}$\% & \cellcolor{red!5} -$0.9_{0.0}$\% & \cellcolor{green!40} +$1.2_{0.0}$\% & \cellcolor{green!29} +$0.8_{1.7}$\% & +$0.0_{0.0}$\% & \cellcolor{red!14} -$27.7_{4.8}$\% & \cellcolor{red!7} -$6.7_{4.1}$\% & \cellcolor{green!30} +$0.9_{0.0}$\% & \cellcolor{red!9} -$11.6_{5.2}$\% & \cellcolor{red!9} -$14.0_{8.5}$\% & \cellcolor{red!5} -$0.2_{0.0}$\%\\
0.00001 & \cellcolor{red!6} -$4.8_{2.6}$\% & \cellcolor{red!6} -$5.4_{2.6}$\% & \cellcolor{red!5} -$0.4_{0.0}$\% & +$0.0_{1.7}$\% & \cellcolor{red!5} -$0.5_{0.0}$\% & \cellcolor{red!5} -$0.4_{0.0}$\% & \cellcolor{red!10} -$15.7_{19.3}$\% & \cellcolor{red!7} -$7.1_{0.0}$\% & \cellcolor{green!18} +$0.4_{0.0}$\% & \cellcolor{red!8} -$11.2_{0.0}$\% & \cellcolor{red!9} -$11.6_{1.7}$\% & \cellcolor{red!5} -$0.4_{0.0}$\%\\
0.0001 & \cellcolor{red!9} -$14.0_{1.3}$\% & \cellcolor{red!10} -$14.8_{1.3}$\% & \cellcolor{red!5} -$2.5_{1.5}$\% & \cellcolor{red!9} -$14.2_{3.4}$\% & \cellcolor{red!10} -$14.4_{5.1}$\% & \cellcolor{red!5} -$0.6_{0.0}$\% & \cellcolor{red!11} -$18.6_{2.4}$\% & \cellcolor{red!12} -$20.4_{4.1}$\% & \cellcolor{red!5} -$0.7_{0.0}$\% & \cellcolor{red!14} -$26.4_{3.4}$\% & \cellcolor{red!16} -$32.0_{10.3}$\% & \cellcolor{red!5} -$1.4_{0.0}$\%\\
0.001 & \cellcolor{red!33} -$81.4_{5.2}$\% & \cellcolor{red!32} -$79.0_{2.6}$\% & \cellcolor{red!7} -$6.6_{1.5}$\% & \cellcolor{red!26} -$60.7_{1.7}$\% & \cellcolor{red!26} -$60.5_{0.0}$\% & \cellcolor{red!6} -$3.2_{0.0}$\% & \cellcolor{red!24} -$56.1_{7.2}$\% & \cellcolor{red!26} -$61.2_{4.1}$\% & \cellcolor{red!8} -$8.7_{0.0}$\% & \cellcolor{red!27} -$63.3_{3.4}$\% & \cellcolor{red!27} -$62.9_{3.4}$\% & \cellcolor{red!5} -$2.7_{0.0}$\%\\
0.005 & \cellcolor{red!38} -$94.4_{1.3}$\% & \cellcolor{red!38} -$94.2_{1.3}$\% & \cellcolor{red!7} -$6.5_{0.0}$\% & \cellcolor{red!38} -$94.0_{1.7}$\% & \cellcolor{red!37} -$92.7_{1.7}$\% & \cellcolor{red!7} -$5.8_{0.0}$\% & \cellcolor{red!36} -$89.2_{2.4}$\% & \cellcolor{red!36} -$89.2_{2.0}$\% & \cellcolor{red!6} -$4.9_{0.0}$\% & \cellcolor{red!37} -$91.4_{1.7}$\% & \cellcolor{red!37} -$91.1_{1.7}$\% & \cellcolor{red!6} -$5.7_{2.0}$\%\\
0.01 & \cellcolor{red!39} -$99.1_{0.0}$\% & \cellcolor{red!39} -$97.8_{1.3}$\% & \cellcolor{red!7} -$8.1_{1.5}$\% & \cellcolor{red!38} -$95.4_{3.4}$\% & \cellcolor{red!38} -$94.9_{3.4}$\% & \cellcolor{red!8} -$8.9_{1.9}$\% & \cellcolor{red!39} -$96.9_{2.4}$\% & \cellcolor{red!38} -$94.9_{2.0}$\% & \cellcolor{red!8} -$9.3_{0.0}$\% & \cellcolor{red!39} -$97.9_{0.0}$\% & \cellcolor{red!39} -$97.4_{0.0}$\% & \cellcolor{red!6} -$4.9_{0.0}$\%\\
0.025 & \cellcolor{red!39} -$98.4_{1.3}$\% & \cellcolor{red!39} -$98.1_{1.3}$\% & \cellcolor{red!8} -$9.4_{1.5}$\% & \cellcolor{red!39} -$97.9_{0.0}$\% & \cellcolor{red!39} -$98.0_{0.0}$\% & \cellcolor{red!9} -$11.5_{0.0}$\% & \cellcolor{red!40} -$99.5_{0.0}$\% & \cellcolor{red!39} -$98.0_{2.0}$\% & \cellcolor{red!7} -$6.9_{0.0}$\% & \cellcolor{red!38} -$96.6_{1.7}$\% & \cellcolor{red!38} -$95.2_{1.7}$\% & \cellcolor{red!8} -$8.6_{0.0}$\%\\
0.05 & \cellcolor{red!39} -$98.3_{0.0}$\% & \cellcolor{red!38} -$96.4_{1.3}$\% & \cellcolor{red!8} -$10.9_{1.5}$\% & \cellcolor{red!38} -$96.6_{1.7}$\% & \cellcolor{red!38} -$96.3_{1.7}$\% & \cellcolor{red!10} -$15.2_{1.9}$\% & \cellcolor{red!39} -$98.1_{0.0}$\% & \cellcolor{red!39} -$96.9_{2.0}$\% & \cellcolor{red!10} -$15.3_{4.4}$\% & \cellcolor{red!38} -$95.3_{3.4}$\% & \cellcolor{red!38} -$94.5_{1.7}$\% & \cellcolor{red!7} -$7.0_{2.0}$\%\\
0.1 & \cellcolor{red!39} -$97.6_{1.3}$\% & \cellcolor{red!38} -$96.4_{2.6}$\% & \cellcolor{red!11} -$17.1_{5.9}$\% & \cellcolor{red!38} -$96.1_{0.0}$\% & \cellcolor{red!38} -$95.3_{0.0}$\% & \cellcolor{red!12} -$20.8_{1.9}$\% & \cellcolor{red!39} -$96.9_{2.4}$\% & \cellcolor{red!38} -$95.3_{0.0}$\% & \cellcolor{red!12} -$21.6_{4.4}$\% & \cellcolor{red!39} -$97.8_{1.7}$\% & \cellcolor{red!39} -$97.1_{0.0}$\% & \cellcolor{red!8} -$10.4_{2.0}$\%\\
0.15 & \cellcolor{red!37} -$92.8_{2.6}$\% & \cellcolor{red!37} -$91.9_{2.6}$\% & \cellcolor{red!8} -$9.6_{0.0}$\% & \cellcolor{red!38} -$94.0_{1.7}$\% & \cellcolor{red!38} -$94.1_{1.7}$\% & \cellcolor{red!9} -$13.0_{1.9}$\% & \cellcolor{red!37} -$93.5_{2.4}$\% & \cellcolor{red!37} -$92.2_{2.0}$\% & \cellcolor{red!9} -$11.6_{2.2}$\% & \cellcolor{red!38} -$94.0_{1.7}$\% & \cellcolor{red!37} -$93.7_{1.7}$\% & \cellcolor{red!8} -$9.0_{2.0}$\%\\
\bottomrule
\end{tabular}

==> figures/en_de_hi_llama1B_jaccard.tex <==
% \begin{figure}[!htb]
%     \centering

%     \begin{tikzpicture}[]
%     \begin{groupplot}[
%         group style={
%             group size=1 by 2,
%             vertical sep=0.3cm,
%             x descriptions at=edge bottom,
%         },
%         % scale only axis,
%         width=1.03\columnwidth,
%         height=3.8cm,
%         xmin=-0.5, xmax=15.5,
%         xtick={0,2,4,6,8,10,12,14},
%         xmajorgrids=true,
%         ymajorgrids=true,
%         grid style={dashed, gray!30},
%         tick label style={font=\footnotesize},
%         ylabel style={at={(-0.1,0.5)}, anchor=south},
%         label style={font=\small},
%         legend style={
%             font=\footnotesize, 
%             draw=none,
%             fill=none,
%             inner sep=0pt,
%             legend columns=2
%         }
%     ]
    
%     % ============================================================
%     % Top subplot: Jaccard similarity
%     % ============================================================
%     \nextgroupplot[
%         ylabel={Jaccard Similarity},
%         ymin=0.04, ymax=0.32,
%         ytick={0.1, 0.2, 0.3},
%         legend style={at={(0.5,1.02)}, anchor=south},
%     ]
    
%     % Use distinct markers and line styles for B&W accessibility
%     \addplot[color=blue, mark=*, mark size=1.5pt, thick] table[col sep=comma, x=layer, y=jaccard_mean] {data/llama3.2-1B/gsm8k_race_en_vs_de/aggregated_good_percent_0.1.csv}; 
%     \addlegendentry{en--de}
    
%     \addplot[color=red, mark=square*, mark size=1.5pt, thick] table[col sep=comma, x=layer, y=jaccard_mean] {data/llama3.2-1B/gsm8k_race_en_vs_hi/aggregated_good_percent_0.1.csv};
%     \addlegendentry{en--hi}
    
%     \addplot[color=brown!80!black, mark=triangle*, mark size=1.8pt, thick] table[col sep=comma, x=layer, y=jaccard_mean] {data/llama3.2-1B/gsm8k_race_de_vs_hi/aggregated_good_percent_0.1.csv};
%     \addlegendentry{de--hi}

%     \addplot[
%         color=black,
%         % mark=triangle*,
%         line width=1,
%         dashed
%     ] coordinates {
%         (0,0.047)     % start
%         (15,0.047)    % end 
%     };
%     \addlegendentry{Random chance}
    
%     % ============================================================
%     % Bottom subplot: number of isolated parameters
%     % ============================================================
%     \nextgroupplot[
%         xlabel={Layer Index},
%         ylabel={\# Params ($\times 10^6$)},
%         scaled y ticks=false,
%         yticklabel={
%             \pgfkeys{/pgf/fpu=true}
%             \pgfmathparse{\tick/1000000}
%             \pgfmathprintnumber[fixed, precision=1, fixed zerofill]{\pgfmathresult}
%             \pgfkeys{/pgf/fpu=false}
%         },
%         legend style={at={(0.5,-0.4)}, anchor=north},
%     ]
    
%     \addplot[color=blue, mark=*, mark size=1.5pt, thick] table[col sep=comma, x=layer, y=total_isolated_run1_mean] {data/llama3.2-1B/gsm8k_race_en_vs_de/aggregated_good_percent_0.1.csv};
%     \addlegendentry{English}
    
%     \addplot[color=red, mark=square*, mark size=1.5pt, thick] table[col sep=comma, x=layer, y=total_isolated_run2_mean] {data/llama3.2-1B/gsm8k_race_en_vs_de/aggregated_good_percent_0.1.csv};
%     \addlegendentry{German}
    
%     \addplot[color=brown!80!black, mark=triangle*, mark size=1.8pt, thick] table[col sep=comma, x=layer, y=total_isolated_run2_mean] {data/llama3.2-1B/gsm8k_race_en_vs_hi/aggregated_good_percent_0.1.csv};
%     \addlegendentry{Hindi}
    
%     \end{groupplot}
%     \end{tikzpicture}
%     \caption{Layer-wise distribution of math-reasoning parameters. \textbf{(Top)} Jaccard similarity of identified math-specific parameters between language pairs (English (en), German (de), and Hindi (Hi)). \textbf{(Bottom)} Total number of identified parameters per language ($\times10^6$).}
%     \label{fig:jaccard_params_0.1_en_de_hi}
% \end{figure}

% \begin{figure}[t]
%     \centering
%     % \includegraphics[width=0.65\linewidth, trim=0 6 0 3, clip]{data/en_de_hi_Llama1B/jaccard_multi_with_chance_0.1_seed_42.pdf}
%     % \caption{Layer-wise distribution of math-reasoning parameters. \textbf{(Top)} Jaccard similarity of identified math-specific parameters between language pairs (English (en), German (de), and Hindi (Hi)). \textbf{(Bottom)} Total number of identified parameters per language ($\times10^6$).}
%     \includegraphics[width=0.65\linewidth]{data/isolated_params_per_layer/Llama-1B/isolated_params_0.1_seed_1.pdf}
%     \includegraphics[width=\linewidth]{data/per_layer_jaccard_heatmap/Llama-1B/jaccard_heatmap_with_chance_0.1_seed_1_zoomed.pdf}
%     \caption{Layer-wise distribution of math-reasoning parameters for Llama 1B.
%     \textbf{Top}: Jaccard similarity of math-specific parameters across language pairs.
%     \textbf{Bottom}: Total parameters per language.}
%     \label{fig:jaccard_params_0.1_en_de_hi}
%     \vspace{-2pt}
% \end{figure}

\begin{figure}[t]
    \centering

    \includegraphics[width=0.75\linewidth]{data/isolated_params_per_layer/Llama-1B/isolated_params_0.1_seed_1.pdf}
    \caption{Layer-wise distribution of math-reasoning parameters per language for Llama 1B.}
    \label{fig:llama1b_layerwise_dist_math_params_single_topk}
    \vspace{-2pt}
\end{figure}


\begin{figure}[t]
    \centering
    \includegraphics[width=\linewidth]{data/per_layer_jaccard_heatmap/Llama-1B/jaccard_heatmap_with_chance_0.1_seed_1_zoomed.pdf}
    \caption{Layer-wise Jaccard similarity of math-specific parameters across language pairs for Llama 1B.}
    \label{fig:llama1b_layerwise_jaccard_single_topk}
    \vspace{-2pt}
\end{figure}
